Equivariant classification of Gorenstein open log del Pezzo surfaces with finite group actions

We classify equivariantly Gorenstein log del Pezzo surfaces with boundaries at infinity and with finite group actions such that the quotient surface modulo the finite group has Picard number one. We also determine the corresponding finite groups. Better figures are available upon request.

==> (inline-0) <==
\begin{picture}(11829,6154)(364,-6353)
\thinlines
{\put(901,-421){\line( 1, 0){1635}}
}%
{\put(1096,-211){\line( 0,-1){1845}}
}%
{\put(871,-1921){\line( 1, 0){1665}}
}%
{\put(2431,-271){\line(-3,-5){453.971}}
}%
{\put(2686,-1111){\line(-2,-3){703.846}}
}%
{\put(1966,-826){\line( 1,-2){135}}
}%
{\put(2176,-1246){\line( 1,-2){ 75}}
}%
{\put(2311,-1486){\line( 1,-2){126}}
}%
{\put(4321,-406){\line( 1, 0){2445}}
}%
{\put(4291,-1996){\line( 1, 0){2445}}
}%
{\put(4711,-271){\line(-2,-3){701.538}}
}%
{\put(4021,-931){\line( 3,-5){766.323}}
}%
{\put(4726,-2206){\makebox(3.3333,23.3333){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\put(5701,-226){\line(-1,-2){402}}
}%
{\put(5296,-781){\line( 1,-2){162}}
}%
{\put(5551,-1291){\line( 1,-2){ 90}}
}%
{\put(5701,-1606){\line( 2,-5){ 97.241}}
}%
{\put(6646,-316){\line(-1,-4){ 60}}
}%
{\put(6541,-676){\line(-1,-4){ 45}}
}%
{\put(6301,-1006){\line( 3,-1){1012.500}}
}%
{\put(6646,-1831){\line(-5,-6){265.574}}
}%
{\put(8821,-466){\line( 1, 0){3300}}
}%
{\put(8716,-2101){\line( 1, 0){3465}}
}%
{\put(9226,-271){\line(-3,-5){578.382}}
}%
{\put(8641,-991){\line( 2,-5){517.241}}
}%
{\put(9811,-331){\line(-1,-2){396}}
}%
{\put(10111,-1306){\line(-1,-2){486}}
}%
{\put(9376,-991){\line( 6,-5){171.148}}
}%
{\put(9616,-1231){\line( 1,-1){ 90}}
}%
{\put(9841,-1441){\line( 1,-1){187.500}}
}%
{\put(10591,-331){\line( 1,-2){189}}
}%
{\put(10831,-796){\line( 1,-2){114}}
}%
{\put(10996,-1111){\line( 1,-2){144}}
}%
{\put(11131,-1126){\line(-1,-5){ 80.769}}
}%
{\put(11041,-1651){\line(-1,-6){ 37.297}}
}%
{\put(10996,-1996){\line(-1,-6){ 45}}
}%
{\put(11311,-316){\line( 1,-2){195}}
}%
{\put(11581,-811){\line( 1,-2){ 99}}
}%
{\put(11746,-1126){\line( 1,-2){114}}
}%
{\put(11851,-1126){\line(-1,-6){ 72.568}}
}%
{\put(11746,-1666){\line(-1,-6){ 34.865}}
}%
{\put(11686,-2026){\line(-1,-5){ 62.885}}
}%
{\put(421,-3586){\line( 1, 0){2880}}
}%
{\put(421,-5416){\line( 1, 0){2925}}
}%
{\put(916,-3466){\line(-1,-2){546}}
}%
{\put(376,-4291){\line( 1,-2){672}}
}%
{\put(1786,-3511){\line(-2,-5){137.586}}
}%
{\put(1621,-3946){\line(-2,-5){112.759}}
}%
{\put(1471,-4351){\line(-2,-5){112.759}}
}%
{\put(1321,-4441){\line( 5,-6){217.623}}
}%
{\put(1651,-4816){\line( 5,-6){142.623}}
}%
{\put(1921,-5131){\line( 1,-1){427.500}}
}%
{\put(2386,-3526){\line(-1,-3){126}}
}%
{\put(2206,-4036){\line(-1,-3){ 90}}
}%
{\put(2071,-4426){\line(-1,-3){ 90}}
}%
{\put(1936,-4471){\line( 1,-1){232.500}}
}%
{\put(2251,-4786){\line( 1,-1){247.500}}
}%
{\put(2596,-5161){\line( 1,-1){397.500}}
}%
{\put(3121,-3496){\line(-1,-3){130.500}}
}%
{\put(2911,-4081){\line(-1,-3){ 90}}
}%
{\put(2761,-4441){\line(-1,-3){100.500}}
}%
{\put(2626,-4546){\line( 4,-3){266.400}}
}%
{\put(3001,-4846){\line( 6,-5){154.918}}
}%
{\put(3286,-5116){\line( 6,-5){432.295}}
}%
{\put(3301,-5416){\line( 1, 0){510}}
}%
{\put(4456,-3556){\line( 1, 0){2505}}
}%
{\put(4456,-5446){\line( 1, 0){2490}}
}%
{\put(5041,-3406){\line(-1,-2){531}}
}%
{\put(4531,-4201){\line( 1,-2){723}}
}%
{\put(6211,-3436){\line( 5,-6){298.771}}
}%
{\put(6586,-3841){\line( 5,-6){129.098}}
}%
{\put(6781,-4051){\line( 5,-6){136.475}}
}%
{\put(6931,-4081){\line(-5,-2){928.448}}
}%
{\put(6031,-4261){\line( 6,-5){817.377}}
}%
{\put(6826,-4741){\line(-2,-3){161.538}}
}%
{\put(6601,-5086){\line(-2,-3){120}}
}%
{\put(6421,-5356){\line(-3,-4){232.200}}
}%
{\put(6451,-961){\line(-1,-3){ 75}}
}%
{\put(6751,-1711){\line( 2, 3){150}}
}%
{\put(6976,-1411){\line( 2, 3){150}}
}%
{\put(9376,-3286){\line(-2,-3){842.308}}
}%
{\put(8551,-4261){\line( 1,-2){780}}
}%
{\put(10276,-3361){\line(-1,-2){150}}
}%
{\put(10051,-3811){\line(-1,-2){150}}
}%
{\put(9826,-4261){\line(-3,-5){225}}
}%
{\put(9601,-4261){\line( 2,-5){150}}
}%
{\put(9826,-4861){\line( 2,-5){150}}
}%
{\put(10051,-5461){\line( 2,-5){150}}
}%
{\put(11251,-3361){\line(-1,-2){225}}
}%
{\put(10951,-3961){\line(-1,-2){150}}
}%
{\put(10726,-4411){\line(-3,-5){225}}
}%
{\put(10501,-4486){\line( 3,-1){1192.500}}
}%
{\put(11626,-4711){\line(-1,-2){150}}
}%
{\put(11401,-5161){\line(-1,-2){150}}
}%
{\put(11176,-5611){\line(-1,-2){150}}
}%
{\put(9001,-3511){\line( 1, 0){2400}}
}%
{\put(9001,-5761){\line( 1, 0){2325}}
}%
{\put(5926,-1261){\line(-1,-3){343.500}}
}%
\put(1516,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1936,-721){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1546,-1891){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(961,-1171){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(1141,-1171){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2431,-5491){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{    }%
}}}
\put(1291,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(4156,-766){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(4171,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(4396,-976){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4426,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4561,-1651){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(4546,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(4981,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(4981,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5386,-1426){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(5251,-706){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2596,-1441){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2731,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(2236,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2341,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2416,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(2146,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2041,-1441){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2431,-1201){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5536,-751){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5656,-856){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5716,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(6586,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(6601,-766){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6841,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6751,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(6976,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6331,-751){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6511,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6706,-1156){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(8941,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(8971,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9076,-1081){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9121,-1831){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(8686,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(8671,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(9526,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(9691,-1291){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(9601,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9856,-1921){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9721,-991){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9766,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(9976,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10066,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(9346,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9571,-1891){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10081,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10426,-2071){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10906,-901){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11056,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11326,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11506,-1831){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10666,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11611,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(10846,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(11806,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(11896,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11746,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10786,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10936,-1801){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1576,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 1}%
}}}
\put(5401,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 2}%
}}}
\put(451,-4066){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(496,-5026){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(691,-4171){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(706,-4831){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(841,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(841,-4921){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1201,-3556){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1366,-4096){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(1651,-5191){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(1651,-4141){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(1876,-4996){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(1981,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1786,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(2026,-3976){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2266,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2401,-4201){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2551,-5026){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(2656,-5146){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2371,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2731,-3976){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(3031,-5191){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2986,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(3226,-4981){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(3106,-4201){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(3331,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(1546,-6166){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 4}%
}}}
\put(4591,-3946){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(4696,-5071){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(4816,-4096){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4891,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4966,-4201){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5041,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(5551,-5416){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6616,-3871){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6541,-5296){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6526,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(6241,-4726){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(6376,-4846){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6316,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6511,-4696){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6301,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6286,-5146){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6421,-5221){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6436,-3946){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5446,-6196){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 5}%
}}}
\put(9976,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 6}%
}}}
\put(4726,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4801,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(4876,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(1426,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1576,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(5551,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5701,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10051,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10126,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10201,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(5626,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5476,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5476,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1351,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6676,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1276,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1126,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1576,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(1501,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1351,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10501,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(10426,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10351,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5101,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(5026,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(4951,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1651,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1501,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9601,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10951,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(8776,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(8701,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(9826,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(9676,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10726,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11101,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(9076,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9226,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10126,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11101,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(10276,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(11251,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10051,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(11476,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(10201,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(11626,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9451,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9601,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10876,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(5776,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5476,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5926,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(6076,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(6001,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9151,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9001,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9526,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9751,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9601,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9751,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 3}%
}}}
\end{picture}

%%%%%%%%%%
%%%%%%%%%
%%%%Figure7-12
%%%%%%%%%
%%%%%%%%%

\setlength{\unitlength}{1973sp}%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11682,7557)(526,-7403)
\thinlines
{\put(11551,-1411){\oval(1200,1950)[br]}
}%
{\put(12151,-1203){\oval( 96,416)[br]}
\put(11776,-1203){\oval(846,934)[tr]}
}%
{\put(8476,-1036){\oval(1500,3000)[br]}
}%
{\put(9226,-942){\oval( 14,188)[br]}
\put(8701,-942){\oval(1064,1312)[tr]}
}%
{\put(4051,-5149){\oval(  0, 24)[br]}
\put(3751,-5149){\oval(600,1026)[tr]}
}%
{\put(3751,-5986){\oval(600,750)[br]}
}%
{\put(2776,-4861){\oval(450,450)[tl]}
}%
{\put(11251,-5011){\oval(1350,1200)[tr]}
}%
{\put(11626,-5986){\oval(600,900)[br]}
}%
{\put(6826,-4936){\oval(1500,1200)[tr]}
}%
{\put(7201,-5761){\oval(750,1200)[br]}
}%
{\put(2251,-5311){\oval(150, 40)[bl]}
\put(2251,-5180){\oval(302,302)[br]}
\put(2401,-5180){\oval(  2, 38)[tr]}
}%
{\put(1126,-61){\line(-3,-4){450}}
}%
{\put(676,-1636){\line( 1,-1){675}}
}%
{\put(751,-361){\line( 0,-1){1575}}
}%
{\put(601,-886){\line( 4, 1){2117.647}}
}%
{\put(1726,-436){\line( 3,-2){225}}
}%
{\put(2026,-661){\line( 3,-2){225}}
}%
{\put(2401,-886){\line( 2,-1){150}}
}%
{\put(1801,-1111){\line( 0,-1){975}}
}%
{\put(1726,-1261){\line( 2, 1){810}}
}%
{\put(1726,-1711){\line( 1, 0){750}}
}%
{\put(10426, 14){\line(-3,-5){450}}
}%
{\put(9976,-1786){\line( 3,-5){450}}
}%
{\put(10051,-436){\line( 0,-1){1650}}
}%
{\put(11026,-136){\line(-3,-5){397.059}}
}%
{\put(10576,-1711){\line( 3,-5){450}}
}%
{\put(9976,-1111){\line( 5, 1){1802.885}}
}%
{\put(11476,-736){\line(-1,-2){ 75}}
}%
{\put(11326,-961){\line(-1,-2){ 75}}
}%
{\put(11176,-1186){\line(-1,-2){ 75}}
}%
{\put(11101,-1186){\line( 4,-3){600}}
}%
{\put(11626,-1486){\line( 0,-1){300}}
}%
{\put(11626,-1936){\line( 0,-1){150}}
}%
{\put(11626,-2236){\line( 0,-1){225}}
}%
{\put(10726,-511){\line( 0,-1){300}}
}%
{\put(10726,-886){\line( 0,-1){225}}
}%
{\put(10726,-1261){\line( 0,-1){225}}
}%
{\put(10726,-1711){\line( 0,-1){375}}
}%
{\put(3601,-61){\line( 1, 0){2400}}
}%
{\put(3601,-2461){\line( 1, 0){2550}}
}%
{\put(4088,142){\line(-3,-5){536.029}}
}%
{\put(3481,-1546){\line( 1,-2){525}}
}%
{\put(3601,-1561){\line( 0,-1){375}}
}%
{\put(3601,-1111){\line( 0,-1){150}}
}%
{\put(3601,-511){\line( 0,-1){375}}
}%
{\put(4568,-1490){\line( 1,-2){555}}
}%
{\put(5128, 74){\line(-1,-2){495}}
}%
{\put(4651,-661){\line( 0,-1){300}}
}%
{\put(4651,-1486){\line( 0,-1){375}}
}%
{\put(4651,-1111){\line( 0,-1){225}}
}%
{\put(5367,-1541){\line( 1,-2){555}}
}%
{\put(5790, 82){\line(-1,-2){480}}
}%
{\put(5401,-586){\line( 0,-1){375}}
}%
{\put(5401,-1486){\line( 0,-1){375}}
}%
{\put(5401,-1111){\line( 0,-1){300}}
}%
{\put(6676,-1711){\line( 3,-4){738}}
}%
{\put(6751,-361){\line( 0,-1){1800}}
}%
{\put(7160,142){\line(-2,-3){542.308}}
}%
{\put(8476,-211){\line( 1,-4){ 75}}
}%
{\put(8551,-586){\line( 1,-4){ 75}}
}%
{\put(6676,-886){\line( 3, 1){2002.500}}
}%
{\put(8701,-1111){\line( 1,-4){ 75}}
}%
{\put(8026,-1411){\line(-1,-2){300}}
}%
{\put(7801,-361){\line( 0,-1){300}}
}%
{\put(7801,-811){\line( 0,-1){150}}
}%
{\put(7801,-1111){\line( 0,-1){225}}
}%
{\put(7651,-1111){\line( 1,-1){675}}
}%
{\put(8326,-1636){\line(-1,-3){277.500}}
}%
{\put(8701,-2161){\line( 0,-1){300}}
}%
{\put(8701,-1711){\line( 0,-1){225}}
}%
{\put(8776,-1186){\line(-1,-5){ 75}}
}%
{\put(1201,-4411){\line(-2,-3){450}}
}%
{\put(751,-5836){\line( 1,-2){420}}
}%
{\put(826,-4786){\line( 0,-1){1350}}
}%
{\put(676,-5311){\line( 1, 0){1500}}
}%
{\put(2776,-4636){\line( 1, 0){975}}
}%
{\put(2701,-6361){\line( 1, 0){1050}}
}%
{\put(4051,-5161){\line( 0,-1){825}}
}%
{\put(2551,-4861){\line(-1,-2){150}}
}%
{\put(2159,-4399){\line(-2,-3){450}}
}%
{\put(1801,-4786){\line( 0,-1){300}}
}%
{\put(2476,-4711){\line( 1,-3){150}}
}%
{\put(2701,-5311){\line( 1,-2){ 75}}
}%
{\put(2851,-5611){\line( 1,-3){ 75}}
}%
{\put(2926,-5611){\line(-1,-3){ 75}}
}%
{\put(2776,-5986){\line( 0,-1){150}}
}%
{\put(2776,-6286){\line( 0,-1){300}}
}%
{\put(3226,-4561){\line( 1,-2){150}}
}%
{\put(3376,-5011){\line( 1,-2){150}}
}%
{\put(3601,-5461){\line( 1,-3){ 75}}
}%
{\put(3751,-5536){\line(-1,-1){150}}
}%
{\put(3526,-5836){\line( 0,-1){225}}
}%
{\put(3526,-6211){\line( 0,-1){375}}
}%
{\put(1801,-5686){\line( 0,-1){525}}
}%
{\put(1801,-5236){\line( 0,-1){225}}
}%
{\put(1726,-5911){\line( 1,-2){375}}
}%
{\put(9226,-4411){\line(-2,-3){450}}
}%
{\put(8701,-5986){\line( 5,-6){577.869}}
}%
{\put(8851,-4786){\line( 0,-1){1575}}
}%
{\put(8701,-5311){\line( 3, 1){2565}}
}%
{\put(11926,-5011){\line( 0,-1){975}}
}%
{\put(9676,-6436){\line( 1, 0){1950}}
}%
{\put(9451,-4936){\line( 1,-1){225}}
}%
{\put(9751,-5236){\line( 1,-1){150}}
}%
{\put(9976,-5461){\line( 1,-1){150}}
}%
{\put(9526,-5761){\line( 2, 1){600}}
}%
{\put(9526,-5611){\line( 2,-3){150}}
}%
{\put(9751,-5986){\line( 1,-2){ 75}}
}%
{\put(9901,-6286){\line( 1,-3){ 75}}
}%
{\put(10726,-5461){\line( 1,-2){150}}
}%
{\put(10576,-6361){\line(-1,-3){ 75}}
}%
{\put(11251,-6286){\line(-1,-4){ 75}}
}%
{\put(10703,-5903){\line(-1,-3){ 75}}
}%
{\put(10876,-5536){\line(-2,-3){150}}
}%
{\put(11401,-5836){\line(-1,-3){ 75}}
}%
{\put(11551,-5461){\line(-1,-3){ 75}}
}%
{\put(11498,-5453){\line( 1,-3){ 75}}
}%
{\put(11026,-4336){\line( 2,-5){150}}
}%
{\put(10236,-4613){\line( 2,-3){150}}
}%
{\put(10426,-5011){\line( 2,-3){150}}
}%
{\put(5176,-4261){\line(-2,-3){450}}
}%
{\put(4726,-5836){\line( 3,-4){612}}
}%
{\put(4801,-4636){\line( 0,-1){1500}}
}%
{\put(4726,-5161){\line( 5, 2){2094.828}}
}%
{\put(5626,-6361){\line( 1, 0){1575}}
}%
{\put(7576,-4936){\line( 0,-1){825}}
}%
{\put(5476,-4786){\line( 1,-1){150}}
}%
{\put(5701,-5011){\line( 1,-1){150}}
}%
{\put(5926,-5236){\line( 1,-1){150}}
}%
{\put(6076,-5236){\line(-3,-1){832.500}}
}%
{\put(5251,-5386){\line( 3,-2){900}}
}%
{\put(6151,-5836){\line(-1,-1){150}}
}%
{\put(5926,-6136){\line(-1,-1){ 75}}
}%
{\put(5776,-6286){\line(-2,-3){150}}
}%
{\put(6376,-4411){\line( 3,-4){225}}
}%
{\put(6751,-4936){\line( 1,-2){ 75}}
}%
{\put(6901,-5236){\line( 2,-3){150}}
}%
{\put(7051,-5311){\line(-1,-3){ 75}}
}%
{\put(6901,-5761){\line(-1,-2){ 75}}
}%
{\put(6751,-6136){\line(-2,-5){150}}
}%
{\put(11296,-4951){\line( 1,-2){150}}
}%
{\put(1666,-1906){\line( 2,-1){750}}
}%
\put(826,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1126,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1201,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(976,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1051,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2476,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2626,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(2476,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2176,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(1951,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(1051,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(526,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(826,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1876,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(2026,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2401,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2401,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(2551,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(2026,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(2176,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{4}%
}}}
\put(1876,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2176,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(2326,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9826,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10501,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11026,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11626,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10051,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10726,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10276,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10876,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11326,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11026,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(10726,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(11251,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(11176,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10801,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11326,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(10126,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10801,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11476,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11401,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11476,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11626,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10276,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10426,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10126,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10201,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11926,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(12001,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(11926,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(3526,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(3301,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(3676,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(3826,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(3976,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(3526,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(3826,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(3976,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(4351,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4276,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(4276,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(4426,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(4276, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(4651,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(4576,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(4351,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(4726,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(4876,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(4951,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(5101,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(4876,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5026,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(5401,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5326,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5626,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(5776,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{4}%
}}}
\put(5176,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5476,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(5626,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(5701,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5851,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(6526,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6826,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(8626,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6751,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6976,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7576,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(7951,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7726,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7651,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(8101,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(8251,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(7801,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(7876,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(7876,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(8401,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(8476,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(8551,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(8476,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(8701,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(7051,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(6901,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(7201,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(6976,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(601,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(826,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(826,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1126,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1201,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1051,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1126,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1576,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(1876,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2476,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2776,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(3301,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2701,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2851,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(2551,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(3601,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(2626,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(3676,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1201,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1201,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1276,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(1801,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1726,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2026,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(2176,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(2176,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2026,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(3226,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(3526,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(3601,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(901,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(8626,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(8926,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9076,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9001,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9076,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11701,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(11776,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(11701,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9526,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(9826,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11251,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(9601,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(10426,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(11401,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(9976,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9676,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10501,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11476,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(9901,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10726,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11026,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11101,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(9151,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9301,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9601,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9826,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(8926,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5776,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5626,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(4876,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6001,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(4876,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4951,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5026,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(4576,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5401,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6526,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6751,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6826,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(7351,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7201,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(7351,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(5701,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(6151,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(6676,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6601,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(5026,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5101,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5251,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5851,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5701,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(5851,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5551,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(5776,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(5626,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6001,-7336){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 11}%
}}}
\put(2026,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 10}%
}}}
\put(10201,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 12}%
}}}
\put(1426,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 7}%
}}}
\put(4651,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 7'}%
}}}
\put(7951,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 8}%
}}}
\put(10501,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 9}%
}}}
\put(6676,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11401,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(10351,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10801,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10651,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(1576,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2176,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7126,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7201,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(7276,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(8101,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7576,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\end{picture}

%%%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%Figure13-18%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%

\par \vskip 2pc

\setlength{\unitlength}{1973sp}%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12612,7504)(376,-7328)
\thinlines
{\put(5926,-5086){\oval(750,156)[bl]}
\put(5926,-5161){\oval(150,  6)[br]}
}%
{\put(1426,-586){\oval(450,900)[tl]}
}%
{\put(3451,-1486){\oval(316,600)[br]}
\put(3601,-1486){\oval( 16,150)[tr]}
}%
{\put(3601,-549){\oval(  2, 74)[br]}
\put(3376,-549){\oval(452,826)[tr]}
}%
{\put(976,-586){\oval(450,450)[br]}
}%
{\put(11701,-3661){\line( 1, 0){1275}}
}%
{\put(11380,-4245){\line( 4, 5){534.146}}
}%
{\put(11476,-3961){\line( 0,-1){1650}}
}%
{\put(11356,-5217){\line( 2,-3){692.308}}
}%
{\put(11776,-6136){\line( 1, 0){1200}}
}%
{\put(11401,-4786){\line( 1, 0){225}}
}%
{\put(11776,-4786){\line( 1, 0){150}}
}%
{\put(12076,-4786){\line( 1, 0){150}}
}%
{\put(8101,-4111){\line( 0,-1){1725}}
}%
{\put(8159,-4174){\line(-2,-3){150}}
}%
{\put(8371,-3871){\line(-1,-2){ 75}}
}%
{\put(7951,-4561){\line( 1, 0){1725}}
}%
{\put(7951,-5536){\line( 1, 0){1725}}
}%
{\put(8044,-5737){\line( 4,-3){300}}
}%
{\put(8476,-6061){\line( 1,-1){150}}
}%
{\put(4801,-4261){\line( 1, 0){1425}}
}%
{\put(4344,-5005){\line( 5, 6){750}}
}%
{\put(4426,-4711){\line( 0,-1){375}}
}%
{\put(4426,-5236){\line( 0,-1){150}}
}%
{\put(4426,-5536){\line( 0,-1){375}}
}%
{\put(4351,-5686){\line( 5,-4){750}}
}%
{\put(4501,-4636){\line( 5,-2){1060.345}}
}%
{\put(601,-4186){\line( 1, 0){2250}}
}%
{\put(826,-4036){\line( 0,-1){1575}}
}%
{\put(2346,-4042){\line(-1,-4){397.059}}
}%
{\put(1951,-4936){\line( 3,-1){225}}
}%
{\put(2326,-5086){\line( 3,-1){225}}
}%
{\put(2701,-5236){\line( 3,-1){225}}
}%
{\put(9526,-211){\line( 1, 0){2400}}
}%
{\put(9676,-61){\line( 0,-1){2475}}
}%
{\put(11176, 14){\line(-1,-2){450}}
}%
{\put(10726,-661){\line( 4,-5){834.146}}
}%
{\put(11476,-1486){\line(-1,-2){480}}
}%
{\put(11326,-1261){\line(-1,-1){225}}
}%
{\put(10951,-1636){\line(-1,-1){150}}
}%
{\put(4726,-211){\line( 1, 0){2100}}
}%
{\put(4876, 14){\line( 0,-1){2400}}
}%
{\put(6451, 14){\line(-2,-3){600}}
}%
{\put(6676,-1261){\line(-3,-5){588.971}}
}%
{\put(5851,-736){\line( 1,-1){150}}
}%
{\put(6226,-1036){\line( 1,-1){150}}
}%
{\put(6526,-1336){\line( 1,-1){225}}
}%
{\put(976,164){\line(-3,-5){450}}
}%
{\put(526,-1336){\line( 5,-6){682.377}}
}%
{\put(1426,-136){\line( 1, 0){1950}}
}%
{\put(1426,-1786){\line( 1, 0){2025}}
}%
{\put(526,-811){\line( 1, 0){450}}
}%
{\put(3601,-586){\line( 0,-1){825}}
}%
{\put(1373,-653){\line( 1,-3){ 75}}
}%
{\put(1152,-126){\line( 2,-5){150}}
}%
{\put(1523,-953){\line( 1,-3){ 75}}
}%
{\put(1576,-886){\line(-1,-5){ 75}}
}%
{\put(1501,-1336){\line( 0,-1){150}}
}%
{\put(1501,-1636){\line( 0,-1){300}}
}%
{\put(1726, 14){\line( 2,-5){150}}
}%
{\put(1951,-511){\line( 1,-3){ 75}}
}%
{\put(2026,-811){\line( 1,-3){ 75}}
}%
{\put(2101,-886){\line(-1,-3){ 75}}
}%
{\put(2026,-1261){\line( 0,-1){150}}
}%
{\put(2026,-1636){\line( 0,-1){300}}
}%
{\put(2401, 14){\line( 1,-4){ 75}}
}%
{\put(2476,-436){\line( 1,-3){ 75}}
}%
{\put(2551,-811){\line( 1,-3){ 75}}
}%
{\put(2626,-811){\line(-1,-4){ 75}}
}%
{\put(2551,-1261){\line( 0,-1){150}}
}%
{\put(2551,-1636){\line( 0,-1){300}}
}%
{\put(3001, 14){\line( 1,-4){ 75}}
}%
{\put(3076,-436){\line( 1,-4){ 75}}
}%
{\put(3151,-811){\line( 1,-4){ 75}}
}%
{\put(3226,-886){\line(-1,-3){ 75}}
}%
{\put(3076,-1261){\line( 0,-1){225}}
}%
{\put(3076,-1711){\line( 0,-1){225}}
}%
{\put(601,-286){\line( 0,-1){1350}}
}%
{\put(2251,-5611){\line( 5,-3){375}}
}%
{\put(1801,-5386){\line( 2,-1){300}}
}%
\put(12451,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(12526,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(11476,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11776,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(11926,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(4)}%
}}}
\put(11251,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11551,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(11701,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(12076,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(12076,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(12376,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(12526,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(12451,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11476,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11701,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(11851,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(8176,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(8476,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(8626,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(7876,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(8176,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(8326,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(8176,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(8551,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(8701,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9301,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9301,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9151,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9301,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(9151,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(4726,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(5851,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5926,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(4501,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(4876,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5026,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(4201,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(4501,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(5851,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5776,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5926,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(4801,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(901,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(676,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(1351,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1276,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1426,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(2776,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2176,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2326,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2776,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2926,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1951,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2251,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2401,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(1351,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 16}%
}}}
\put(5101,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 17}%
}}}
\put(8476,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 18}%
}}}
\put(12076,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 19}%
}}}
\put(5251,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 14}%
}}}
\put(9901,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 15}%
}}}
\put(9751,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9526,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(10126,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10276,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(4)}%
}}}
\put(10201,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10726,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11026,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(11176,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(10651,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10951,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(10801,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11176,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(11326,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(11101,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(11251,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(10801,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(4951,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4726,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(5326,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5326,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5476,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(5851,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6226,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(6376,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(6226,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6076,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6001,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6301,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(601,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(826,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(676,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(3676,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(3376,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1426,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(1576,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(1726,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2251,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2851,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(1801,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2326,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2851,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2026,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2551,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(3151,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(1351,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1276,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(2176,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(3226,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{4}%
}}}
\put(2626,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(1351,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1276,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(3826,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(376,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2176,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2101,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(2701,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(2626,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(3226,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{4}%
}}}
\put(3151,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(1576,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 13}%
}}}
\put(826,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(901,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(751,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(826,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2401,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\end{picture}

%%%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%Figure19-24%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%

\par \vskip 2pc

\setlength{\unitlength}{1973sp}%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11562,7627)(451,-7178)
\thinlines
{\put(2326,239){\line( 2,-3){600}}
}%
{\put(2926,-1411){\line(-1,-2){405}}
}%
{\put(2851,-436){\line( 0,-1){300}}
}%
{\put(2851,-886){\line( 0,-1){300}}
}%
{\put(2851,-1336){\line( 0,-1){450}}
}%
{\put(6976, 89){\line( 0,-1){2025}}
}%
{\put(6226,314){\line( 2,-1){150}}
}%
{\put(6526,164){\line( 2,-1){150}}
}%
{\put(6826, 14){\line( 2,-1){300}}
}%
{\put(7126,-1636){\line(-5,-3){375}}
}%
{\put(6676,-1936){\line(-2,-1){150}}
}%
{\put(6376,-2086){\line(-3,-2){225}}
}%
{\put(9301,-511){\line( 5, 3){1036.765}}
}%
{\put(9301,-1486){\line( 3,-2){1038.461}}
}%
{\put(10051,-2086){\line( 1, 0){1350}}
}%
{\put(9376,-211){\line( 0,-1){1575}}
}%
{\put(1126,-3661){\line(-5,-6){510.246}}
}%
{\put(676,-3961){\line( 0,-1){1650}}
}%
{\put(526,-5236){\line( 1,-1){937.500}}
}%
{\put(1126,-6061){\line( 1, 0){1800}}
}%
{\put(2626,-6211){\line( 1, 1){937.500}}
}%
{\put(3226,-4336){\line(-5,-6){750}}
}%
{\put(2476,-5011){\line( 3,-2){225}}
}%
{\put(2851,-5236){\line( 3,-2){225}}
}%
{\put(3151,-5461){\line( 3,-2){225}}
}%
{\put(5701,-3586){\line(-6,-5){693.443}}
}%
{\put(5176,-3811){\line( 0,-1){2100}}
}%
{\put(5026,-5461){\line( 5,-6){750}}
}%
{\put(5476,-6211){\line( 1, 0){1950}}
}%
{\put(7051,-6361){\line( 5, 6){713.115}}
}%
{\put(7051,-5011){\line( 6,-5){818.852}}
}%
{\put(7426,-5536){\line( 1, 1){225}}
}%
{\put(7726,-5236){\line( 1, 1){150}}
}%
{\put(7951,-5011){\line( 1, 1){225}}
}%
{\put(7051,-5236){\line( 5, 6){682.377}}
}%
{\put(10426,-3811){\line(-4,-5){534.146}}
}%
{\put(9976,-4186){\line( 0,-1){1725}}
}%
{\put(9901,-5686){\line( 1,-1){675}}
}%
{\put(976, 89){\line( 1, 0){1575}}
}%
{\put(1051,-2086){\line( 1, 0){1650}}
}%
{\put(6826,-1411){\line( 1, 0){300}}
}%
{\put(6376,-1411){\line( 1, 0){300}}
}%
{\put(5926,-1411){\line( 1, 0){300}}
}%
{\put(5401,-1411){\line( 1, 0){300}}
}%
{\put(5551,-436){\line( 1, 0){1575}}
}%
{\put(11926,-4186){\line( 0,-1){2175}}
}%
{\put(10426,-6286){\line( 1, 0){1575}}
}%
{\put(11851,-6061){\line( 2,-1){150}}
}%
{\put(11566,-5881){\line( 2,-1){150}}
}%
{\put(11266,-5731){\line( 2,-1){150}}
}%
{\put(11401,-4411){\line( 1,-1){ 75}}
}%
{\put(11626,-4561){\line( 1,-1){ 75}}
}%
{\put(11851,-4711){\line( 1,-1){150}}
}%
\put(2476,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2626,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1351,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2401,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(2551,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(6301,314){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6076,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(7051,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(6751,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6151, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6376,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6526,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(6301, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9151,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(9751,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9901,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9676,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10726,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10051,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9826,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10876,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9901,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2) }%
}}}
\put(9601,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10801,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(826,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2776,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1876,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(751,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(451,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(751,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(976,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1126,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(3076,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(2926,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2776,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2776,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(3076,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(3226,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(3301,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(1801,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1951,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2026,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2) }%
}}}
\put(976,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1126,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1201,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(5251,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4951,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5476,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5626,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(7726,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5326,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6226,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7651,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7201,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7276,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(7426,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(7351,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6226,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(6376,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6451,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(4)}%
}}}
\put(5401,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(7051,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(7126,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(7201,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2) }%
}}}
\put(7351,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5551,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(5626,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(5)}%
}}}
\put(7951,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(10051,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9751,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10126,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9976,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10876,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10951,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11026,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2) }%
}}}
\put(10201,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10276,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10351,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(9451,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10951,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1) }%
}}}
\put(2776,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2626,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2926,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(1351,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(1501,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1351,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1351,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5551,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(5476,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5701,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(5551,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5551,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5251,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11326,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11176,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11401,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11476,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(11326,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11926,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10876,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11551,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(11626,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11701,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(11251,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10351,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10501,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1726,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 20}%
}}}
\put(6151,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 21}%
}}}
\put(10201,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 22}%
}}}
\put(1726,-7111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 23}%
}}}
\put(6151,-7111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 24}%
}}}
\put(10726,-7111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 25}%
}}}
\put(7501,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(7576,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(7651,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\end{picture}

%%%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%Figure25-30%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%

\par \vskip 2pc

\setlength{\unitlength}{1973sp}%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11787,7402)(376,-6728)
\thinlines
{\put(526,-211){\makebox(3.3333,23.3333){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\put(676, 14){\line( 0,-1){1650}}
}%
{\put(526,-1411){\line( 6,-5){855.738}}
}%
{\put(1051,389){\line( 1, 0){1650}}
}%
{\put(2626,539){\line(-3,-4){225}}
}%
{\put(2326,164){\line(-2,-3){150}}
}%
{\put(2101,-136){\line(-2,-3){150}}
}%
{\put(1876,-211){\line( 3,-1){1057.500}}
}%
{\put(2851,-436){\line(-2,-3){657.692}}
}%
{\put(2176,-1186){\line( 1,-1){225}}
}%
{\put(2851,-1861){\line( 1,-1){375}}
}%
{\put(526,-211){\line( 6, 5){774.590}}
}%
{\put(2551,-1561){\line( 1,-1){150}}
}%
{\put(1051,-2086){\line( 1, 0){2175}}
}%
{\put(5326,539){\line(-6,-5){818.852}}
}%
{\put(4651,164){\line( 0,-1){1725}}
}%
{\put(4501,-1336){\line( 4,-3){984}}
}%
{\put(5026,464){\line( 1, 0){2325}}
}%
{\put(6451,539){\line(-3,-4){225}}
}%
{\put(6151,164){\line(-2,-3){150}}
}%
{\put(5926,-211){\line(-2,-3){150}}
}%
{\put(5776,-211){\line( 2,-3){600}}
}%
{\put(6376,-886){\line(-1,-3){150}}
}%
{\put(6226,-1411){\line(-1,-4){ 75}}
}%
{\put(6151,-1861){\line(-1,-4){ 75}}
}%
{\put(7201,539){\line(-2,-5){150}}
}%
{\put(6976,-61){\line(-2,-5){150}}
}%
{\put(6751,-661){\line(-1,-4){ 75}}
}%
{\put(6601,-736){\line( 3,-5){225}}
}%
{\put(7276,-1861){\line( 3,-4){225}}
}%
{\put(6976,-1336){\line( 1,-2){150}}
}%
{\put(5176,-2011){\line( 1, 0){2400}}
}%
{\put(9601,464){\line(-1,-2){495}}
}%
{\put(9151,-211){\line( 0,-1){1425}}
}%
{\put(9076,-1336){\line( 2,-3){657.692}}
}%
{\put(10351,389){\line(-1,-3){150}}
}%
{\put(10126,-286){\line(-1,-4){ 75}}
}%
{\put(9976,-736){\line(-1,-4){ 75}}
}%
{\put(9901,-736){\line( 3,-5){311.029}}
}%
{\put(10576,-2011){\line( 3,-5){225}}
}%
{\put(11026,389){\line(-1,-3){150}}
}%
{\put(10801,-286){\line(-1,-3){150}}
}%
{\put(10576,-886){\line(-1,-3){ 75}}
}%
{\put(10501,-886){\line( 3,-5){225}}
}%
{\put(11101,-2011){\line( 3,-5){225}}
}%
{\put(11626,389){\line(-1,-4){ 75}}
}%
{\put(11476,-136){\line(-1,-3){150}}
}%
{\put(11251,-811){\line(-2,-5){150}}
}%
{\put(11101,-886){\line( 3,-5){225}}
}%
{\put(11401,-1411){\line( 1,-2){150}}
}%
{\put(11626,-1936){\line( 1,-2){225}}
}%
{\put(9376,314){\line( 1, 0){2400}}
}%
{\put(9526,-2236){\line( 1, 0){2400}}
}%
{\put(1051,-3136){\line(-2,-3){542.308}}
}%
{\put(601,-3661){\line( 0,-1){1650}}
}%
{\put(451,-4936){\line( 5,-6){885.246}}
}%
{\put(2776,-3136){\line(-1,-2){150}}
}%
{\put(2551,-3586){\line(-1,-2){ 75}}
}%
{\put(2401,-3886){\line(-1,-2){150}}
}%
{\put(2176,-3961){\line( 2,-1){990}}
}%
{\put(3076,-4336){\line(-6,-5){818.852}}
}%
{\put(901,-3211){\line( 1, 0){1950}}
}%
{\put(2251,-4786){\line( 2,-3){865.385}}
}%
{\put(1051,-5911){\line( 1, 0){2175}}
}%
{\put(2776,-5686){\line( 3, 2){225}}
}%
{\put(9526,-3211){\line(-3,-5){450}}
}%
{\put(9151,-3661){\line( 0,-1){1575}}
}%
{\put(9076,-5011){\line( 5,-6){750}}
}%
{\put(9376,-3286){\line( 1, 0){2700}}
}%
{\put(9601,-5836){\line( 1, 0){2550}}
}%
{\put(10651,-3136){\line(-1,-2){570}}
}%
{\put(10876,-4636){\line(-2,-5){574.138}}
}%
{\put(10051,-4036){\line( 3,-4){225}}
}%
{\put(10351,-4411){\line( 3,-4){225}}
}%
{\put(10651,-4786){\line( 3,-4){225}}
}%
{\put(11851,-3211){\line(-1,-2){150}}
}%
{\put(11626,-3736){\line(-1,-2){150}}
}%
{\put(11401,-4261){\line(-2,-5){150}}
}%
{\put(11251,-4336){\line( 3,-4){738}}
}%
{\put(11926,-5011){\line(-1,-4){ 75}}
}%
{\put(11776,-5461){\line(-1,-3){ 75}}
}%
{\put(11626,-5761){\line(-2,-5){150}}
}%
{\put(3128,-5426){\line( 3, 2){225}}
}%
{\put(10351,-1561){\line( 1,-2){150}}
}%
{\put(10846,-1501){\line( 1,-2){150}}
}%
\put(751,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(451,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(676,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1576,464){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(676,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1876,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2101,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2251,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2026, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2401,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(1426,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1501, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1576,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1) }%
}}}
\put(826,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(901,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(976,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(1951,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2026,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2101,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1) }%
}}}
\put(901,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(976,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1051,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(2401, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2701,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2851,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2551,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5626,539){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6601,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(4426,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6076,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5851, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6226,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6751,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(4726,239){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(4726,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5401,239){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5476, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5551,239){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1) }%
}}}
\put(4876, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4951,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5026, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(6526,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(6601,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6676,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1) }%
}}}
\put(4951,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5026,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(5101,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(4726,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(6151,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(7051,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6301,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(7126,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(5926,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(6076,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(7276,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(7201,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(5926,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(9226,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(8926,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10651,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11251,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10801,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11176,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(9976,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9826,389){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9151, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9151,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9751, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9826,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9901, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1) }%
}}}
\put(9376,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9451,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9526,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(10051,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10126,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9376,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9451,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9526,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(10201,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1) }%
}}}
\put(10276,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(11176,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11551,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11701,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(10876,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11026,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9901,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10126,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(11026,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(11551,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(11701,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(1876,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(751,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(601,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2326,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2401,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(376,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2326,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(676,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1501,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1576,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1651,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1) }%
}}}
\put(1876,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1951,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(826,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(901,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(976,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(901,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(976,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1576,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2551,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2626,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2626,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2701,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2626,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2251,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2326,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2701,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1) }%
}}}
\put(2776,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(2401,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(2026,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(4)}%
}}}
\put(1051,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(5)}%
}}}
\put(2701,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2851,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(3376,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(3526,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9226,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(8926,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(9151,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9226,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10351,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11326,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11776,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11701,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11626,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10426,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10501,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10576,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10651,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9451,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9526,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10726,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1) }%
}}}
\put(10576,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1) }%
}}}
\put(9601,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(11026,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11026,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10051,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10276,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2551,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(2701,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2401,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(2551,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(3151,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6751,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10351,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10201,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(10351,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9526,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(9376,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9451,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(11476,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11401,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11626,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(10276,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11026,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(10876,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10951,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11101,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(11026,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10951,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1126,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 26}%
}}}
\put(5776,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 27}%
}}}
\put(10576,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 28}%
}}}
\put(1651,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 29}%
}}}
\put(10651,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 30}%
}}}
\put(11851,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\end{picture}

%%%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%Figure31-36%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%

\par \vskip 2pc

\setlength{\unitlength}{1973sp}%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12237,7627)(376,-7028)
\thinlines
{\put(1051,464){\line(-3,-5){536.029}}
}%
{\put(601,-61){\line( 0,-1){1650}}
}%
{\put(526,-1336){\line( 3,-4){774}}
}%
{\put(1876,539){\line(-2,-5){563.793}}
}%
{\put(2176,-736){\line(-1,-4){432.353}}
}%
{\put(1351,-511){\line( 1,-1){150}}
}%
{\put(1576,-736){\line( 1,-1){225}}
}%
{\put(1951,-1111){\line( 1,-1){225}}
}%
{\put(2851,464){\line(-1,-4){ 75}}
}%
{\put(2776,-61){\line(-1,-4){ 75}}
}%
{\put(2626,-586){\line(-1,-4){132.353}}
}%
{\put(2476,-736){\line( 2,-5){150}}
}%
{\put(2701,-1261){\line( 1,-5){ 75}}
}%
{\put(2851,-1786){\line( 1,-3){ 75}}
}%
{\put(3001,-2161){\line( 1,-5){ 75}}
}%
{\put(3526,464){\line(-1,-4){ 75}}
}%
{\put(3376,-136){\line(-1,-5){ 75}}
}%
{\put(3226,-736){\line(-1,-5){ 75}}
}%
{\put(3076,-811){\line( 3,-5){225}}
}%
{\put(3376,-1336){\line( 1,-4){ 75}}
}%
{\put(3526,-1861){\line( 1,-3){ 75}}
}%
{\put(3676,-2236){\line( 1,-3){ 75}}
}%
{\put(1051,-2311){\line( 1, 0){2850}}
}%
{\put(826,389){\line( 1, 0){2925}}
}%
{\put(5101,539){\line( 0,-1){2925}}
}%
{\put(6901,464){\line(-1,-1){150}}
}%
{\put(6676,239){\line(-1,-1){150}}
}%
{\put(6451, 14){\line(-1,-1){225}}
}%
{\put(6226,-61){\line( 2,-1){840}}
}%
{\put(7051,-361){\line(-6,-5){855.738}}
}%
{\put(6226,-886){\line( 3,-2){900}}
}%
{\put(7051,-1336){\line(-2,-3){150}}
}%
{\put(6826,-1711){\line(-1,-2){ 75}}
}%
{\put(6676,-2086){\line(-2,-5){150}}
}%
{\put(4951,-2236){\line( 1, 0){2250}}
}%
{\put(4951,389){\line( 1, 0){2100}}
}%
{\put(9451,464){\line( 0,-1){2850}}
}%
{\put(9301,-2236){\line( 1, 0){3150}}
}%
{\put(10276,389){\line(-1,-4){ 75}}
}%
{\put(10126,-61){\line(-1,-3){ 75}}
}%
{\put(9976,-436){\line(-1,-3){ 75}}
}%
{\put(9826,-511){\line( 5,-2){969.828}}
}%
{\put(10726,-736){\line(-1,-1){750}}
}%
{\put(9976,-1261){\line( 1,-1){225}}
}%
{\put(10276,-1636){\line( 1,-1){225}}
}%
{\put(10651,-2011){\line( 1,-1){ 75}}
}%
{\put(10801,-2161){\line( 1,-1){225}}
}%
{\put(11626,389){\line(-1,-4){ 75}}
}%
{\put(11476,-61){\line(-1,-3){ 75}}
}%
{\put(11326,-436){\line(-1,-3){ 75}}
}%
{\put(11176,-811){\line(-1,-2){150}}
}%
{\put(11026,-886){\line( 1,-1){225}}
}%
{\put(11326,-1186){\line( 1,-1){225}}
}%
{\put(11626,-1486){\line( 1,-1){225}}
}%
{\put(12001,-1861){\line( 1,-1){150}}
}%
{\put(12226,-2161){\line( 1,-1){225}}
}%
{\put(9301,239){\line( 1, 0){2550}}
}%
{\put(826,-3511){\line( 0,-1){2850}}
}%
{\put(1876,-3586){\line(-1,-3){ 75}}
}%
{\put(1726,-3961){\line(-1,-3){ 75}}
}%
{\put(1576,-4336){\line(-1,-2){150}}
}%
{\put(1426,-4411){\line( 2,-3){657.692}}
}%
{\put(2101,-5086){\line(-2,-5){150}}
}%
{\put(1876,-5611){\line(-1,-2){150}}
}%
{\put(1651,-6061){\line(-1,-2){150}}
}%
{\put(3076,-3586){\line(-1,-2){150}}
}%
{\put(2851,-4036){\line(-1,-3){ 75}}
}%
{\put(2701,-4411){\line(-1,-2){150}}
}%
{\put(2551,-4486){\line( 2,-3){657.692}}
}%
{\put(3151,-5161){\line(-1,-2){150}}
}%
{\put(2926,-5611){\line(-1,-2){150}}
}%
{\put(2701,-6061){\line(-1,-2){150}}
}%
{\put(676,-3661){\line( 1, 0){2550}}
}%
{\put(676,-6211){\line( 1, 0){2250}}
}%
{\put(4426,-3661){\line( 1, 0){3075}}
}%
{\put(4576,-3511){\line( 0,-1){3000}}
}%
{\put(4426,-6211){\line( 1, 0){3150}}
}%
{\put(5401,-3586){\line(-1,-3){ 75}}
}%
{\put(5251,-3961){\line(-1,-3){ 75}}
}%
{\put(5101,-4336){\line(-1,-2){150}}
}%
{\put(4951,-4411){\line( 2,-3){657.692}}
}%
{\put(5626,-5086){\line(-2,-5){150}}
}%
{\put(5401,-5611){\line(-1,-2){150}}
}%
{\put(5176,-6061){\line(-1,-2){150}}
}%
{\put(6376,-3586){\line(-1,-4){ 75}}
}%
{\put(6226,-4036){\line(-1,-4){ 75}}
}%
{\put(6076,-4486){\line(-1,-3){150}}
}%
{\put(5926,-4636){\line( 1,-2){150}}
}%
{\put(6151,-5086){\line( 1,-2){150}}
}%
{\put(6376,-5536){\line( 1,-3){ 75}}
}%
{\put(6526,-5986){\line( 1,-3){150}}
}%
{\put(7201,-3586){\line(-1,-4){ 75}}
}%
{\put(7051,-4111){\line(-1,-4){ 75}}
}%
{\put(6901,-4636){\line(-1,-4){ 75}}
}%
{\put(6826,-4636){\line( 2,-5){150}}
}%
{\put(7051,-5236){\line( 1,-3){ 75}}
}%
{\put(7201,-5611){\line( 1,-3){ 75}}
}%
{\put(7351,-6061){\line( 2,-5){150}}
}%
{\put(8926,-3661){\line( 1, 0){3675}}
}%
{\put(9076,-3436){\line( 0,-1){3075}}
}%
{\put(8926,-6286){\line( 1, 0){3675}}
}%
{\put(10276,-3511){\line(-2,-5){150}}
}%
{\put(10051,-4036){\line(-1,-3){ 75}}
}%
{\put(9901,-4411){\line(-1,-3){ 75}}
}%
{\put(9751,-4786){\line(-1,-3){ 75}}
}%
{\put(9601,-4786){\line( 3,-4){225}}
}%
{\put(9901,-5236){\line( 2,-3){150}}
}%
{\put(10126,-5611){\line( 2,-3){150}}
}%
{\put(10426,-6061){\line( 3,-5){225}}
}%
{\put(10876,-3586){\line(-2,-5){150}}
}%
{\put(10651,-4186){\line(-1,-3){ 75}}
}%
{\put(10501,-4636){\line(-1,-3){ 75}}
}%
{\put(10351,-5011){\line(-1,-3){ 75}}
}%
{\put(10276,-5011){\line( 3,-4){225}}
}%
{\put(10576,-5461){\line( 2,-3){150}}
}%
{\put(10801,-5836){\line( 2,-3){150}}
}%
{\put(11026,-6136){\line( 3,-4){225}}
}%
{\put(11551,-3586){\line(-2,-5){150}}
}%
{\put(11326,-4111){\line(-1,-3){ 75}}
}%
{\put(11176,-4486){\line(-1,-3){ 75}}
}%
{\put(11026,-4861){\line(-2,-5){150}}
}%
{\put(10876,-4936){\line( 3,-4){225}}
}%
{\put(11176,-5386){\line( 2,-3){150}}
}%
{\put(11401,-5761){\line( 2,-3){150}}
}%
{\put(11626,-6136){\line( 3,-4){225}}
}%
{\put(12226,-3586){\line(-2,-5){150}}
}%
{\put(12001,-4186){\line(-1,-3){ 75}}
}%
{\put(11851,-4561){\line(-1,-3){ 75}}
}%
{\put(11701,-4936){\line(-1,-3){ 75}}
}%
{\put(11551,-5011){\line( 1,-1){225}}
}%
{\put(11851,-5386){\line( 2,-3){150}}
}%
{\put(12076,-5761){\line( 2,-3){150}}
}%
{\put(12301,-6136){\line( 3,-5){225}}
}%
\put(676,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(376,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(601, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(676,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1426,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2776,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2851,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(3301,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2251,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2176,464){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2101,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2176, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(826,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1651,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1951,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2176,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(901,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(901,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1726,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(976,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2251,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2026,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1801,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(2101,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(2251,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(2326,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(1051,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(976,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(2626,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(3601,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(2776,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(3751,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1651,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(5176,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4951,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(5701,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5776,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5851, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5926,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6301, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6451,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6376,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6601,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6751,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(6451,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(6901,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6601,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(6751, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6826,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6976,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6901, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(6526,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6376,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(6526,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5701,464){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9526,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9301,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(9901,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10201,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11176,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11476,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11476,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11776,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(11626,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11926,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9976,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10201,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(10351,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(10351,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10501,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10726, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(11476,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(11626,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10876,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10726,314){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(901,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(676,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(1726,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2626,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1501,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(1651,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(2851,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(3001,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2626,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2926,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(3076,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2176,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2176,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2026,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2176,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2326,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(4651,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4426,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(5701,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5851,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5701,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5776,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6826,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6076,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(7126,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(7276,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(5101,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(6451,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(7276,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(5251,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(6601,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(7426,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(5026,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5326,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(9751,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11776,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10726,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11851,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10051,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11401,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(12076,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(9976,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(10651,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(11251,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(12076,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(10201,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10051,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10726,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(11551,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(11326,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(12226,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{4}%
}}}
\put(8926,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(9151,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9451,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9601,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9601,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9751,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10126,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2626,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(2551,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(3151,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(3451,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(3601,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1651,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1726,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5776,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10201,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(10351,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10126,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10726,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10576,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(11401,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1876,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(1651,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1576,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(1726,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(1876,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1426,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(3001,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(3076,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2626,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2026,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6001,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(5851,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(6226,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(6376,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(5251,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(5401,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(4951,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5926,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(6976,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5401,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10876,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10726,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(10426,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11101,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11401,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(12151,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{4}%
}}}
\put(1501,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 31}%
}}}
\put(6001,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 32}%
}}}
\put(10726,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 33}%
}}}
\put(1651,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 34}%
}}}
\put(6001,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 35}%
}}}
\put(10501,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 36}%
}}}
\put(9601,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\end{picture}

%%%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%Figure37-42%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%

\par \vskip 2pc

\setlength{\unitlength}{1973sp}%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12324,8227)(1189,-7553)
\thinlines
{\put(5857,-5536){\oval(2988,2886)[tr]}
\put(5857,-4111){\oval(462, 36)[tl]}
}%
{\put(5701,-4636){\oval(3450,3750)[br]}
}%
{\put(4651,464){\line( 1, 0){2850}}
}%
{\put(4801,614){\line( 0,-1){3000}}
}%
{\put(5900,622){\line(-1,-3){397.500}}
}%
{\put(6298,-810){\line(-1,-3){502.500}}
}%
{\put(5476,-211){\line( 1,-2){150}}
}%
{\put(5731,-646){\line( 1,-2){150}}
}%
{\put(6031,-1171){\line( 1,-2){150}}
}%
{\put(7413,619){\line(-2,-5){150}}
}%
{\put(7223, 82){\line(-1,-3){ 75}}
}%
{\put(7090,-302){\line(-2,-5){150}}
}%
{\put(7779,-649){\line(-1,-2){495}}
}%
{\put(6892,-298){\line( 4,-3){900}}
}%
{\put(7276,-1336){\line( 2,-3){150}}
}%
{\put(7501,-1711){\line( 1,-2){ 75}}
}%
{\put(7651,-2011){\line( 1,-2){150}}
}%
{\put(4726,-2161){\line( 1, 0){3150}}
}%
{\put(9451,389){\line( 1, 0){3525}}
}%
{\put(9601,614){\line( 0,-1){2700}}
}%
{\put(9451,-1936){\line( 1, 0){3750}}
}%
{\put(10447,607){\line(-1,-3){397.500}}
}%
{\put(10706,-805){\line(-1,-3){420}}
}%
{\put(10576,-811){\line( 1,-1){225}}
}%
{\put(9976,-286){\line( 1,-1){225}}
}%
{\put(10351,-586){\line( 1,-1){150}}
}%
{\put(11502,529){\line(-2,-5){150}}
}%
{\put(11303, 22){\line(-1,-3){ 75}}
}%
{\put(11189,-291){\line(-2,-5){150}}
}%
{\put(10951,-211){\line( 1,-1){750}}
}%
{\put(11655,-742){\line(-1,-5){ 75}}
}%
{\put(11533,-1257){\line(-1,-4){ 75}}
}%
{\put(11383,-1782){\line(-1,-4){ 75}}
}%
{\put(12711,530){\line(-1,-4){ 75}}
}%
{\put(12561, 80){\line(-1,-4){ 75}}
}%
{\put(12451,-361){\line(-1,-3){150}}
}%
{\put(12301,-511){\line( 1,-3){150}}
}%
{\put(12526,-1111){\line( 2,-5){150}}
}%
{\put(12751,-1711){\line( 2,-5){150}}
}%
{\put(2762,-4033){\line(-1,-5){ 75}}
}%
{\put(2661,-4570){\line(-1,-4){ 75}}
}%
{\put(2516,-5152){\line(-1,-4){ 75}}
}%
{\put(2401,-5161){\line( 1,-3){150}}
}%
{\put(2626,-5761){\line( 1,-4){ 75}}
}%
{\put(2776,-6361){\line( 1,-3){150}}
}%
{\put(3336,-4645){\line(-1,-4){ 75}}
}%
{\put(3226,-5086){\line(-1,-4){ 75}}
}%
{\put(3151,-5086){\line( 1,-4){132.353}}
}%
{\put(3376,-5836){\line( 1,-5){ 75}}
}%
{\put(3526,-6436){\line( 1,-5){ 75}}
}%
{\put(3826,-5161){\line(-2,-5){150}}
}%
{\put(3751,-5161){\line( 1,-5){ 75}}
}%
{\put(3901,-5761){\line( 1,-5){ 75}}
}%
{\put(4051,-6436){\line( 1,-5){ 75}}
}%
{\put(5926,-3961){\line(-5,-6){713.115}}
}%
{\put(5101,-5611){\line( 1,-1){937.500}}
}%
{\put(5251,-4561){\line( 0,-1){300}}
}%
{\put(5251,-5611){\line( 0,-1){375}}
}%
{\put(5251,-5086){\line( 0,-1){300}}
}%
{\put(9226,-3736){\line(-5,-6){713.115}}
}%
{\put(8476,-5686){\line( 5,-6){713.115}}
}%
{\put(8551,-4261){\line( 0,-1){525}}
}%
{\put(8551,-5536){\line( 0,-1){525}}
}%
{\put(8551,-5011){\line( 0,-1){300}}
}%
{\put(10426,-3736){\line( 0,-1){2850}}
}%
{\put(9001,-3811){\line( 1, 0){1575}}
}%
{\put(9001,-6436){\line( 1, 0){1575}}
}%
{\put(10126,-4711){\line( 0,-1){900}}
}%
{\put(10051,-4786){\line( 1, 0){225}}
}%
{\put(10351,-4786){\line( 1, 0){225}}
}%
{\put(10726,-4786){\line( 1, 0){150}}
}%
{\put(12631,-3688){\line(-5,-6){713.115}}
}%
{\put(11915,-5546){\line( 5,-6){713.115}}
}%
{\put(12001,-4111){\line( 0,-1){525}}
}%
{\put(12001,-4861){\line( 0,-1){300}}
}%
{\put(12001,-5386){\line( 0,-1){525}}
}%
{\put(13426,-3661){\line( 0,-1){2850}}
}%
{\put(9751,-6286){\makebox(3.3333,23.3333){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\put(3238,530){\line(-3,-4){225}}
}%
{\put(2926, 89){\line(-1,-1){150}}
}%
{\put(2701,-136){\line(-1,-1){150}}
}%
{\put(2476,-136){\line( 2,-1){960}}
}%
{\put(3435,-413){\line(-3,-2){986.538}}
}%
{\put(2409,-795){\line( 2,-1){1110}}
}%
{\put(3406,-1126){\line(-1,-2){675}}
}%
{\put(1576,-2311){\line( 1, 0){1875}}
}%
{\put(1726,539){\line( 0,-1){3000}}
}%
{\put(1651,389){\line( 1, 0){1650}}
}%
{\put(3480,-4042){\line(-1,-5){ 75}}
}%
{\put(4034,-4048){\line(-1,-5){ 75}}
}%
{\put(3919,-4715){\line(-1,-4){ 75}}
}%
{\put(2851,-2011){\line( 1,-1){150}}
}%
{\put(2551,-1786){\line( 1,-1){150}}
}%
{\put(2251,-1561){\line( 1,-1){150}}
}%
{\put(1971,-5394){\line(-2,-5){574.138}}
}%
{\put(1675,-5518){\line( 3,-4){225}}
}%
{\put(1443,-5224){\line( 2,-3){150}}
}%
{\put(1762,-4018){\line(-2,-5){486.207}}
}%
{\put(1224,-4896){\line( 2,-3){150}}
}%
{\put(12226,-3811){\line( 1, 0){1275}}
}%
{\put(12376,-6286){\line( 1, 0){1125}}
}%
{\put(12826,-5536){\line( 1, 0){150}}
}%
{\put(13126,-5536){\line( 1, 0){ 75}}
}%
{\put(13351,-5536){\line( 1, 0){150}}
}%
{\put(12751,-4411){\line( 1, 0){ 75}}
}%
{\put(12901,-4411){\line( 1, 0){225}}
}%
{\put(13276,-4411){\line( 1, 0){225}}
}%
{\put(4426,-4036){\line( 0,-1){2700}}
}%
{\put(1201,-4186){\line( 1, 0){3450}}
}%
{\put(1201,-6586){\line( 1, 0){3450}}
}%
\put(5626,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(5851,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5476, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5776, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5851,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5926, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(4876,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(4651,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(6001,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(6076,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6151,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(5701,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6301,539){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6301,239){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(6376, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(6451,239){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(6976, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(7276, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(7426,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(7276,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(7426,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(7126,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7276,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(7576,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(7726,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(7351,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(7651,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(7801,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6526,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(6676,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(6601,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6526,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5851,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 38}%
}}}
\put(11176,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 39}%
}}}
\put(9676,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9451,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(10426,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(10276,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(10276,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10576,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10651,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10726,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(10276,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10351,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(10426,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(11251,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11626,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(11776,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(11326,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11251,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(11101, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(11401,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11551,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(12301,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(12601,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(12751,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(12301,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(12601,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(12751,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(12001,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(11926,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(12001,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(12076,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(11851,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(11926, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(12001,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(11926,464){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9976, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2401,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(2476,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(2701,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(3076,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(3151,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(3376,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(3676,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(4051,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(4201,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(2476,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(2626,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(2776,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(3151,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(3226,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(3451,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(3976,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{F}%
}}}
\put(4051,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(3751,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5326,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(5026,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(5551,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5701,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(5251,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5326,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(5551,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5626,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6676,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(6751,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(6676,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{3}%
}}}
\put(6526,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(5776,-7411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 41}%
}}}
\put(9751,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9751,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(8926,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9076,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(8626,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(8626,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(8851,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(8926,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(9601,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(9676,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10501,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(10576,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(10651,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(9676,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10201,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9901,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(10201,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{A}%
}}}
\put(10726,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(8326,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(8626,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(10726,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(10876,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(8776,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(9301,-7336){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 42}%
}}}
\put(12076,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(11776,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(12076,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(12301,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(12451,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(12226,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(12076,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(12376,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(12451,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(12826,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(12901,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(12976,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(12451,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 43}%
}}}
\put(12901,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(12976,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(12901,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(13051,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(12826,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(3001, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(3151,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(2626, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2251,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2401, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(2251,464){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2101,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2251,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2251,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(5)}%
}}}
\put(2101,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(3151,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(3226,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(3301,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(4)}%
}}}
\put(2851,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2776,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2701,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2851,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(3076,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2926,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2701,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(2626,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2551,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2626,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(3076,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(3226,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(3301,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(1801,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1576,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(2326,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 37}%
}}}
\put(2326,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(2251,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(2101,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(1576,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(1426,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(1876,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(1801,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(1726,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1426,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(1726,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(1651,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(1576,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(1276,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2101,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2176,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(2026,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2101,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(2176,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(2251,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(2101,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2176,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(13051,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(13201,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(3)}%
}}}
\put(13126,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{2}%
}}}
\put(4501,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{0}%
}}}
\put(4201,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{D}%
}}}
\put(2626,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{Fig 40}%
}}}
\put(6451,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(9751,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(9001,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\put(13501,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-2}%
}}}
\put(12751,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(12751,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{-1}%
}}}
\put(12751,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{E}%
}}}
\put(12901,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{1}%
}}}
\put(6826,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(2)}%
}}}
\put(5701,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{(1)}%
}}}
\end{picture}
